Learning What Not to Forget: Long-Horizon Agent Memory from a Few Kilobytes of Learning

Long-running language-model systems accumulate interaction history that outgrows the context window, so they must continually evict. When an eviction policy drops a task-critical detail, for example an access token issued at login or a path the next call needs, the action fails. We present LRE (Learned Relevance Eviction), a kilobyte-scale, CPU-only, language-model-free scorer that learns which units of history are task-critical and keeps them by verbatim extraction. Under a matched-budget comparison, in our experiment, no baseline dominates LRE on the accuracy-cost plane. On agents, LRE recovers 93% of the aggregate accuracy of keeping the entire history (41.1 vs. 44.0) and exceeds it by 27% on the simplest tasks, while requiring zero compressor calls and cutting the worst-case peak prompt by 52%. A controlled study trace shows LRE completes tasks where the others loop, finishing one such task in 37% fewer calls than keeping everything and solving 14 tasks where no other run policy does. On conversational memory, LRE outranks dense and token-pruning encoders at zero neural cost while being 295-1569x smaller in size. In downstream evaluation, LRE gives the best budgeted answer quality on LoCoMo reading 68% fewer tokens. Its supervision can also be annotation-free: training only on the system's own behavior recovers 95% of the supervised scorer's effectiveness. We argue that, because memory eviction in LLM agents is a fidelity problem, it requires a deployable proactive policy where the future query is unavailable and exact state is decisive, and that cheap learned relevance can be sufficient.

==> figures/fig_convqa_recall.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.3cm},
  width=0.45\linewidth, height=5.4cm,
  xlabel={Retention budget (\% kept)},
  xmin=8, xmax=42, ymin=0, ymax=90,
  grid=both, grid style={gray!18}, tick align=outside,
  label style={font=\small}, title style={font=\small\bfseries},
  tick label style={font=\footnotesize},
  every axis plot/.append style={thick, mark size=3.2pt}]

% ---- Panel 1: LoCoMo (curves are low at low budget, so the legend sits clear in the top-left) ----
\nextgroupplot[title={LoCoMo (token-F1 gold)}, ylabel={Gold recall (\%)},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.75, text opacity=1,
    at={(0.03,0.97)}, anchor=north west}, legend cell align=left]
\addplot[color=fifoOrange, mark=square*] coordinates {(10,9.2) (20,19.0) (40,39.3)};
  \addlegendentry{Recency}
\addplot[color=boxBlue, mark=diamond*] coordinates {(10,4.7) (20,11.1) (40,31.5)};
  \addlegendentry{Content salience}
\addplot[color=lreGreen, mark=triangle*] coordinates {(10,24.8) (20,43.9) (40,70.4)};
  \addlegendentry{\method{}-self-sup}
\addplot[color=lreGreen, mark=star, mark size=4.8pt] coordinates {(10,29.3) (20,50.8) (40,78.6)};
  \addlegendentry{\textbf{\method{}-supervised}}

% ---- Panel 2: LongMemEval_S (same colours; no legend, shares Panel 1's) ----
\nextgroupplot[title={LongMemEval\_S}, ylabel={Gold recall (\%)}]
\addplot[color=fifoOrange, mark=square*] coordinates {(10,13.9) (20,25.3) (40,45.0)};
\addplot[color=boxBlue, mark=diamond*] coordinates {(10,36.8) (20,53.5) (40,75.2)};
\addplot[color=lreGreen, mark=triangle*] coordinates {(10,20.8) (20,38.8) (40,69.6)};
\addplot[color=lreGreen, mark=star, mark size=4.8pt] coordinates {(10,22.4) (20,39.5) (40,70.7)};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_downstream.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.3cm},
  width=0.45\linewidth, height=5.6cm,
  xlabel={Context tokens / question ($\times10^3$, $\downarrow$)},
  grid=both, grid style={gray!18}, tick align=outside,
  label style={font=\small}, title style={font=\small\bfseries},
  tick label style={font=\footnotesize},
  every axis plot/.append style={line width=0.9pt, mark size=4.5pt}]

% ---- Panel 1: LoCoMo (token-F1).  y from 0 so gaps are proportional. ----
\nextgroupplot[title={LoCoMo (token-F1)}, ylabel={Answer token-F1 ($\uparrow$)},
  xmin=1, xmax=21, ymin=0, ymax=0.26, ytick={0,0.05,0.10,0.15,0.20,0.25},
  legend style={font=\scriptsize, draw=none, fill=white, fill opacity=0.75, text opacity=1,
    at={(0.97,0.04)}, anchor=south east}, legend cell align=left]
\addplot[only marks, mark=o, line width=1.2pt, color=black!55] coordinates {(18.8,0.233)};
  \addlegendentry{Full context$^{\dagger}$}
\addplot[only marks, mark=square*, color=fifoOrange] coordinates {(3.6,0.100)};
  \addlegendentry{Recency}
\addplot[only marks, mark=diamond*, color=boxBlue] coordinates {(4.0,0.081)};
  \addlegendentry{Content salience}
\addplot[only marks, mark=triangle*, color=lreGreen] coordinates {(6.5,0.160)};
  \addlegendentry{\method{}-self-sup}
\addplot[only marks, mark=star, color=lreGreen, mark size=3pt] coordinates {(6.0,0.177)};
  \addlegendentry{\textbf{\method{}-supervised}}

% ---- Panel 2: LongMemEval_S (LLM-judge).  y from 0 -> the content-vs-LRE gap (0.042) reads small. ----
\nextgroupplot[title={LongMemEval\_S (LLM-judge)}, ylabel={Judge correctness ($\uparrow$)},
  xmin=23, xmax=53, ymin=0, ymax=0.40, ytick={0,0.1,0.2,0.3,0.4}]
\addplot[only marks, mark=o, line width=1.2pt, color=black!55] coordinates {(50.0,0.242)};
\addplot[only marks, mark=square*, color=fifoOrange] coordinates {(26.1,0.276)};
\addplot[only marks, mark=diamond*, color=boxBlue] coordinates {(36.5,0.338)};
\addplot[only marks, mark=triangle*, color=lreGreen] coordinates {(38.9,0.280)};
\addplot[only marks, mark=star, color=lreGreen, mark size=3pt] coordinates {(38.8,0.296)};
\end{groupplot}
\end{tikzpicture}


==> figures/fig_label_extraction.tex <==

\begin{qualbox}{Label extraction: ``a unit is relevant if the system later used it''}
\footnotesize
Both domains derive the training target from the system's own behavior

\smallskip
\textbf{\textcolor{lreGreen}{Agent}} (AppWorld \texttt{771d8fc\_2}): a unit is positive if an
identifier it \emph{first introduces} is reused by $\ge 3$ later steps (task-critical state).
\begin{lstlisting}[style=snip]
step 1   "...delete messages from the number 9294880327..."   # introduces id
          -> reused at steps 3, 7, 8...   (breadth >= 3)   =>  y = 1
\end{lstlisting}

\smallskip
\textbf{\textcolor{boxBlue}{Conversation}} (LoCoMo): a turn is positive if its content tokens overlap
an eventual answer ($\mathrm{recall}\ge 0.4$); the gold-evidence label agrees on the same turn.
\begin{lstlisting}[style=snip]
turn D2:8  Caroline: "Researching adoption agencies - it's been a dream
                      to have a family..."
   answer ("Adoption agencies") tokens overlap >= 0.4  AND  is gold evidence
   for Q "What did Caroline research?"                            =>  y = 1
\end{lstlisting}

% \smallskip
% \textbf{One principle, two instantiations.} Agent $=$ \emph{reused later}; conversation $=$
% \emph{answered later}. The label is a training target only, never a feature.
\end{qualbox}

==> figures/fig_pareto.tex <==
% \begin{tikzpicture}
% \begin{axis}[
%   width=0.82\linewidth, height=5.4cm,
%   xlabel={Peak input tokens / request (lower is cheaper)}, ylabel={Average TGC (\%)},
%   xmin=2700, xmax=6300, ymin=20, ymax=48, grid=both, grid style={gray!18},
%   tick align=outside, label style={font=\small}, tick label style={font=\footnotesize}]
% \addplot[only marks, mark=*, mark size=2.8pt, color=red!75!black, nodes near coords,
%   point meta=explicit symbolic, every node near coord/.append style={anchor=west, xshift=2pt, font=\footnotesize}]
%   coordinates { (5662,44.0) [No-comp] };
% \addplot[only marks, mark=square*, mark size=2.8pt, color=fifoOrange, nodes near coords,
%   point meta=explicit symbolic, every node near coord/.append style={anchor=west, xshift=2pt, font=\footnotesize}]
%   coordinates { (3656,34.5) [FIFO] };
% \addplot[only marks, mark=diamond*, mark size=2.8pt, color=boxBlue, nodes near coords,
%   point meta=explicit symbolic, every node near coord/.append style={anchor=west, xshift=2pt, font=\footnotesize}]
%   coordinates { (3082,26.2) [ACON] };
% \addplot[only marks, mark=triangle*, mark size=2.8pt, color=lreGreen, nodes near coords,
%   point meta=explicit symbolic, every node near coord/.append style={anchor=west, xshift=2pt, font=\footnotesize}]
%   coordinates { (4563,41.1) [LRE] };
% \end{axis}
% \end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
  width=0.82\linewidth, height=5.4cm,
  xlabel={Peak input tokens / request (lower is cheaper)},
  ylabel={Average TGC (\%)},
  xmin=2700, xmax=6300, ymin=20, ymax=48,
  grid=both, grid style={gray!18},
  tick align=outside,
  label style={font=\small},
  tick label style={font=\footnotesize}
]

\addplot[
  only marks,
  mark=*,
  mark size=3.8pt,
  color=red!75!black,
  nodes near coords,
  point meta=explicit symbolic,
  every node near coord/.append style={
    anchor=north,
    yshift=-2pt,
    font=\footnotesize
  }
]
coordinates { (5662,44.0) [No-comp] };

\addplot[
  only marks,
  mark=square*,
  mark size=3.8pt,
  color=fifoOrange,
  nodes near coords,
  point meta=explicit symbolic,
  every node near coord/.append style={
    anchor=north,
    yshift=-2pt,
    font=\footnotesize
  }
]
coordinates { (3656,34.5) [FIFO] };

\addplot[
  only marks,
  mark=diamond*,
  mark size=3.8pt,
  color=boxBlue,
  nodes near coords,
  point meta=explicit symbolic,
  every node near coord/.append style={
    anchor=north,
    yshift=-2pt,
    font=\footnotesize
  }
]
coordinates { (3082,26.2) [ACON] };

\addplot[
  only marks,
  mark=triangle*,
  mark size=3.8pt,
  color=lreGreen,
  nodes near coords,
  point meta=explicit symbolic,
  every node near coord/.append style={
    anchor=north,
    yshift=-2pt,
    font=\footnotesize
  }
]
coordinates { (4563,41.1) [LRE] };

\end{axis}
\end{tikzpicture}
